Some remarks on scaling transition in limit theorems for random fields

In the paper we present simple examples of linear random fields defined on $\ZZ^2$ and $\ZZ^3$ which exhibit the scaling transition phenomenon. These examples lead to more general definition of the scaling transition and allow to understand the mechanism of appearance of this phenomenon better. In previous papers devoted to the scaling transition it was proved mainly for random fields with finite variance and long-range dependence. We consider random fields with finite and infinite variance. Our examples show that the scaling transition phenomenon can be observed for linear random fields with the so-called negative dependence, which is part of short-range dependence. Relation of the scaling transition with Lamperti type theorems for random fields is discussed.

==> fig1a.tikz <==
% Created by tikzDevice version 0.12 on 2019-03-19 10:39:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.51, 16.51) -- (128.03, 16.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.64, 15.27) --
	(128.03, 16.51) --
	(124.64, 17.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.51, 16.51) -- ( 16.51,128.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 17.74,124.64) --
	( 16.51,128.03) --
	( 15.27,124.64);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.38,  9.55) {$\tau$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.16,128.88) {$\sigma$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.68,  5.86) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.19, 50.47) {1};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.68, 15.58) --
	( 53.68, 17.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 15.58, 53.68) --
	( 17.44, 53.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.85,  6.57) {$\tau_0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.81, 62.34) {$\sigma_0$};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.85, 15.58) --
	( 77.85, 17.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 15.58, 64.83) --
	( 17.44, 64.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.51, 64.83) --
	( 77.85, 64.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.85, 16.51) --
	( 77.85, 64.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.03,104.38) --
	( 77.85, 64.83);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.18, 38.09) {$A_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.01, 38.09) {$A_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.18, 88.27) {$A_3$};
\end{scope}
\end{tikzpicture}


==> fig1b.tikz <==
% Created by tikzDevice version 0.12 on 2019-03-19 14:44:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.51, 16.51) -- (128.03, 16.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.64, 15.27) --
	(128.03, 16.51) --
	(124.64, 17.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.51, 16.51) -- ( 16.51,128.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 17.74,124.64) --
	( 16.51,128.03) --
	( 15.27,124.64);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.38,  9.55) {$\tau$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.16,128.88) {$\sigma$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.68,  5.86) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.19, 50.47) {1};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.68, 15.58) --
	( 53.68, 17.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 15.58, 53.68) --
	( 17.44, 53.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.39,  6.57) {$\tau_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.81, 34.45) {$\sigma_1$};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.39, 15.58) --
	( 44.39, 17.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 15.58, 36.95) --
	( 17.44, 36.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.51, 16.51) --
	( 44.39, 36.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.39, 36.95) --
	(128.03, 36.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.39, 36.95) --
	( 44.39,128.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.39, 36.95) --
	( 16.51, 36.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.39, 36.95) --
	( 44.39, 16.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.27, 69.77) {$\tilde A_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.27, 24.23) {$\tilde A_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.45, 69.77) {$\tilde A_2$};
\end{scope}
\end{tikzpicture}


==> fig1c.tikz <==
% Created by tikzDevice version 0.12 on 2019-03-19 14:48:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.51, 16.51) -- (128.03, 16.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.64, 15.27) --
	(128.03, 16.51) --
	(124.64, 17.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.51, 16.51) -- ( 16.51,128.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 17.74,124.64) --
	( 16.51,128.03) --
	( 15.27,124.64);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.38,  9.55) {$\tau$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.16,128.88) {$\sigma$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.68,  5.86) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.19, 50.47) {1};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.68, 15.58) --
	( 53.68, 17.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 15.58, 53.68) --
	( 17.44, 53.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.51, 16.51) --
	( 53.68, 53.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68, 53.68) --
	(128.03, 53.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68, 53.68) --
	( 53.68,128.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.68, 53.68) --
	( 16.51, 53.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.68, 53.68) --
	( 53.68, 16.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.27, 69.77) {$ A_{4,1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.27, 32.59) {$ A_{4,3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.09, 69.77) {$ A_{4,2}$};
\end{scope}
\end{tikzpicture}


==> fig24.tikz <==
% Created by tikzDevice version 0.12 on 2019-03-21 07:30:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 22.87, 22.87) -- (266.21, 22.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.81, 21.64) --
	(266.21, 22.87) --
	(262.81, 24.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 22.87, 22.87) -- ( 22.87,266.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 24.11,262.81) --
	( 22.87,266.21) --
	( 21.64,262.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.86, 15.51) {$\tau$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.22,267.36) {$\sigma$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.98, 11.55) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.98,100.78) {1};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.98, 21.86) --
	(103.98, 23.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 21.86,103.98) --
	( 23.89,103.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.71, 22.87) --
	( 83.71, 83.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 22.87, 83.71) --
	( 83.71, 83.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.98,103.98) --
	( 22.87,103.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.98,103.98) --
	(103.98, 22.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.98,163.47) --
	( 22.87,163.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (201.32,163.47) --
	(201.32, 22.87);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 22.87, 22.87) --
	( 83.71, 83.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.98,163.47) --
	(103.98,266.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (201.32,103.98) --
	(266.21,103.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 83.71,128.32) --
	(156.71,128.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (156.71, 83.71) --
	(156.71,128.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (201.32,163.47) --
	(156.71,128.32);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.98,103.98) --
	( 83.71, 83.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.71, 83.71) --
	( 83.71, 83.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.71,128.32) --
	( 83.71, 83.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.98,163.47) --
	(103.98,103.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.32,103.98) --
	(103.98,103.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.32,163.47) --
	(201.32,103.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.32,163.47) --
	(103.98,163.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.71, 83.71) --
	(201.32,103.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.71,128.32) --
	(103.98,163.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.71, 83.71) --
	(201.32,103.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.71,128.32) --
	(103.98,163.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.32,163.47) --
	(266.21,214.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.71, 22.87) --
	(156.71, 83.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.87,128.32) --
	( 83.71,128.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.71, 21.86) --
	(156.71, 23.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 21.86,128.32) --
	( 23.89,128.32);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.71, 12.26) {$\tau_0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.98,125.82) {$\sigma_0$};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.71, 21.86) --
	( 83.71, 23.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 21.86, 83.71) --
	( 23.89, 83.71);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.71, 12.26) {$\tau_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.98, 81.21) {$\sigma_3$};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (201.32, 21.86) --
	(201.32, 23.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 21.86,163.47) --
	( 23.89,163.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.32, 12.26) {$\tau_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.98,160.97) {$\sigma_2$};

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 83.71, 83.71) --
	( 83.71, 83.71);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 83.71,128.32) --
	( 83.71,128.32);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (103.98,163.47) --
	(103.98,163.47);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (103.98,103.98) --
	(103.98,103.98);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (156.71, 83.71) --
	(156.71, 83.71);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (201.32,103.98) --
	(201.32,103.98);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (201.32,163.47) --
	(201.32,163.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.62, 86.35) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.62,130.96) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.90,166.11) {C};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.07,106.62) {G};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.79, 74.18) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.40, 94.46) {E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.23,166.11) {D};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.62, 25.51) {K};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.96,130.96) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.43, 60.93) {$ s_{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.73, 90.67) {$ s_{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.10,215.04) {$ s_{3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.51,113.65) {$ s_{4,1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.51, 91.35) {$ s_{4,3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.85,113.65) {$ s_{4,2}$};
\end{scope}
\end{tikzpicture}

